The Improved GP 2 Compiler

GP 2 is a rule-based programming language based on graph transformation rules which aims to facilitate program analysis and verification. Writing efficient programs in such a language is challenging because graph matching is expensive. GP 2 addresses this problem by providing rooted rules which, under mild conditions, can be matched in constant time. Recently, we implemented a number of changes to Bak's GP 2-to-C compiler in order to speed up graph programs. One key improvement is a new data structure for dynamic arrays called BigArray. This is an array of pointers to arrays of entries, successively doubling in size. To demonstrate the speed-up achievable with the new implementation, we present a reduction program for recognising binary DAGs which previously ran in quadratic time but now runs in linear time when compiled with the new compiler.

==> fig/2/is-discrete-1.tex <==
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Number of nodes in input graph},
ylabel={Execution time (ms)},
xmin=0, xmax=1100000,
ymin=0, ymax=1000,
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceBlue, mark=square*] % new implementation
coordinates {
    (100000,114.80)
    (200000,199.31)
    (300000,280.68)
    (400000,367.15)
    (500000,457.26)
    (600000,545.06)
    (700000,636.08)
    (800000,730.74)
    (900000,826.28)
    (1000000,921.32)
};
\addlegendentry{New Impl.}
\end{axis}
\end{tikzpicture}


==> fig/2/is-discrete-2.tex <==
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Number of nodes in input graph},
ylabel={Execution time (ms)},
xmin=0, xmax=110000,
ymin=0, ymax=16000,
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceYellow, mark=square*] % old implementation
coordinates {
    (10000,128.14)
    (20000,460.44)
    (30000,1017.36)
    (40000,1806.24)
    (50000,2981.68)
    (60000,4460.76)
    (70000,6321.76)
    (80000,8577.40)
    (90000,11436.25)
    (100000,14617.81)
};
\addplot[color=performanceBlue, mark=square*] % new implementation
coordinates {
    (10000,20.17)
    (20000,28.81)
    (30000,38.40)
    (40000,44.79)
    (50000,54.45)
    (60000,62.15)
    (70000,70.16)
    (80000,77.73)
    (90000,86.29)
    (100000,94.46)
};
\addlegendentry{Old Impl.}
\addlegendentry{New Impl.}
\end{axis}
\end{tikzpicture}


==> fig/2/is-discrete.tex <==
\fbox{\begin{minipage}{.8\textwidth}
\begin{allintypewriter}
Main = del!; if node then fail

\setlength{\tabcolsep}{0.4cm}

\medskip
\smallskip

\begin{tabular}{ p{4.68cm} p{4.68cm} }
	
	del(x:list) & \vspace{-2mm} node(x:list) \\
	
	% del
	\begin{tikzpicture}
		\node (a) at (0,0)       [gp2 node] {x};
		
		\node (b) at (.875,0)    {$\Rightarrow$};
		
		\node (c) at (1.75,0.02) {$\emptyset$};
		
		\node (A) at (0,-.45)    {\tiny{\,}};
	\end{tikzpicture}
	&
	
	% node
	\vspace{-9mm}
	\begin{tikzpicture}
		\node (a) at (0,0)       [gp2 node] {x};
		
		\node (b) at (.875,0)    {$\Rightarrow$};
		
		\node (c) at (1.75,0)    [gp2 node] {x};
		
		\node (A) at (0,-.45)    {\tiny{1}};
		\node (C) at (1.75,-.45) {\tiny{1}};
	\end{tikzpicture}
	\\
\end{tabular}
\end{allintypewriter}
\end{minipage}}


==> fig/3/derivation1.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (0.0,0.0) [draw, circle, thick] {\,};
    \node (b) at (1.0,0.0) {$\leftarrow$};
    \node (c) at (2.0,0.0) [draw, circle, thick] {\,};
    \node (d) at (3.0,0.0) {$\rightarrow$};
    \node (e) at (4.0,0.0) [draw, circle, thick, double, double distance=0.4mm] {\,};

    \node (f) at (0.0,-1.0) {$\big\downarrow$};
    \node (g) at (1.0,-0.8) {\mbox{PB \checkmark}};
    \node (g) at (1.0,-1.2) {\mbox{PO \checkmark}};
    \node (h) at (2.0,-1.0) {$\big\downarrow$};
    \node (g) at (3.0,-0.8) {\mbox{PB $\times$}};
    \node (g) at (3.0,-1.2) {\mbox{PO \checkmark}};
    \node (j) at (4.0,-1.0) {$\big\downarrow$};

    \node (k) at (0.0,-2.0) [draw, circle, thick, double, double distance=0.4mm] {\,};
    \node (l) at (1.0,-2.0) {$\leftarrow$};
    \node (m) at (2.0,-2.0) [draw, circle, thick, double, double distance=0.4mm] {\,};
    \node (n) at (3.0,-2.0) {$\rightarrow$};
    \node (o) at (4.0,-2.0) [draw, circle, thick, double, double distance=0.4mm] {\,};
\end{tikzpicture}


==> fig/3/derivation2.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (0.0,0.0) [draw, circle, thick] {\,};
    \node (b) at (1.0,0.0) {$\leftarrow$};
    \node (c) at (2.0,0.0) {$\emptyset$};
    \node (d) at (3.0,0.0) {$\rightarrow$};
    \node (e) at (4.0,0.0) [draw, circle, thick] {\,};

    \node (f) at (0.0,-1.0) {$\big\downarrow$};
    \node (g) at (1.0,-0.8) {\mbox{PB \checkmark}};
    \node (g) at (1.0,-1.2) {\mbox{PO $\times$}};
    \node (h) at (2.0,-1.0) {$\big\downarrow$};
    \node (g) at (3.0,-0.8) {\mbox{PB \checkmark}};
    \node (g) at (3.0,-1.2) {\mbox{PO \checkmark}};
    \node (j) at (4.0,-1.0) {$\big\downarrow$};

    \node (k) at (0.0,-2.0) [draw, circle, thick, double, double distance=0.4mm] {\,};
    \node (l) at (1.0,-2.0) {$\leftarrow$};
    \node (m) at (2.0,-2.0) {$\emptyset$};
    \node (n) at (3.0,-2.0) {$\rightarrow$};
    \node (o) at (4.0,-2.0) [draw, circle, thick] {\,};
\end{tikzpicture}


==> fig/4/is-bin-dag-1.tex <==
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Number of nodes in \textbf{binary tree}},
ylabel={Execution time (ms)},
xmin=0, xmax=140000,
ymin=0, ymax=14000,
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceYellow, mark=square*] % old implementation
coordinates {
    (8191,62.22)
    (16383,183.16)
    (32767,642.28)
    (65535,2765.78)
    (131071,13657.44)
};
\addplot[color=performanceBlue, mark=square*] % new implementation
coordinates {
    (8191,35.65)
    (16383,40.81)
    (32767,69.82)
    (65535,124.63)
    (131071,231.38)
};
\addlegendentry{Old Impl.}
\addlegendentry{New Impl.}
\end{axis}
\end{tikzpicture}


==> fig/4/is-bin-dag-2.tex <==
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Number of nodes in \textbf{grid graph}},
ylabel={Execution time (ms)},
xmin=0, xmax=1100000,
ymin=0, ymax=3250,
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceYellow, mark=square*] % old implementation
coordinates {
    (90000,275.13)
    (160000,444.56)
    (250000,685.72)
    (360000,983.92)
    (490000,1316.96)
    (640000,1742.48)
    (810000,2199.17)
    (1000000,2709.24)
};
\addplot[color=performanceBlue, mark=square*] % new implementation
coordinates {
    (90000,293.67)
    (160000,483.92)
    (250000,726.04)
    (360000,1063.11)
    (490000,1448.70)
    (640000,1897.87)
    (810000,2405.17)
    (1000000,2957.17)
};
\addlegendentry{Old Impl.}
\addlegendentry{New Impl.}
\end{axis}
\end{tikzpicture}


==> fig/4/is-con-1.tex <==
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Number of nodes in discrete graph},
ylabel={Execution time (ms)},
xmin=0, xmax=1100000,
ymin=0, ymax=1000,
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceYellow, mark=square*] % old implementation
coordinates {
    (100000,101.86)
    (200000,181.15)
    (300000,240.58)
    (400000,282.28)
    (500000,358.64)
    (600000,423.81)
    (700000,493.50)
    (800000,574.86)
    (900000,630.43)
    (1000000,701.68)
};
\addplot[color=performanceBlue, mark=square*] % new implementation
coordinates {
    (100000,123.99)
    (200000,192.66)
    (300000,287.51)
    (400000,359.60)
    (500000,453.08)
    (600000,535.72)
    (700000,631.87)
    (800000,724.03)
    (900000,806.85)
    (1000000,894.51)
};
\addlegendentry{Old Impl.}
\addlegendentry{New Impl.}
\end{axis}
\end{tikzpicture}


==> fig/4/is-con-2.tex <==
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Number of nodes in grid graph},
ylabel={Execution time (ms)},
xmin=0, xmax=1100000,
ymin=0, ymax=5000,
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceYellow, mark=square*] % old implementation
coordinates {
    (90000,592.46)
    (160000,799.34)
    (250000,1256.02)
    (360000,1729.80)
    (490000,2435.70)
    (640000,3057.20)
    (810000,3773.09)
    (1000000,4667.30)
};
\addplot[color=performanceBlue, mark=square*] % new implementation
coordinates {
    (90000,386.36)
    (160000,659.67)
    (250000,998.99)
    (360000,1448.66)
    (490000,1984.27)
    (640000,2615.16)
    (810000,3332.27)
    (1000000,4084.19)
};
\addlegendentry{Old Impl.}
\addlegendentry{New Impl.}
\end{axis}
\end{tikzpicture}


==> fig/4/is-tree-1.tex <==
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Number of nodes in binary tree},
ylabel={Execution time (ms)},
xmin=0, xmax=1100000,
ymin=0, ymax=1800,
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceYellow, mark=square*] % old implementation
coordinates {
    (65535,122.52)
    (131071,214.20)
    (262143,375.95)
    (524287,713.55)
    (1048575,1404.75)
};
\addplot[color=performanceBlue, mark=square*] % new implementation
coordinates {
    (65535,133.40)
    (131071,234.47)
    (262143,440.12)
    (524287,851.67)
    (1048575,1698.62)
};
\addlegendentry{Old Impl.}
\addlegendentry{New Impl.}
\end{axis}
\end{tikzpicture}


==> fig/4/is-tree-2.tex <==
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Number of nodes in grid graph},
ylabel={Execution time (ms)},
xmin=0, xmax=1100000,
ymin=0, ymax=2200,
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceYellow, mark=square*] % old implementation
coordinates {
    (90000,206.53)
    (160000,310.22)
    (250000,466.51)
    (360000,590.19)
    (490000,794.06)
    (640000,1033.59)
    (810000,1303.68)
    (1000000,1599.73)
};
\addplot[color=performanceBlue, mark=square*] % new implementation
coordinates {
    (90000,289.97)
    (160000,382.21)
    (250000,563.41)
    (360000,738.82)
    (490000,992.92)
    (640000,1293.69)
    (810000,1636.45)
    (1000000,2018.30)
};
\addlegendentry{Old Impl.}
\addlegendentry{New Impl.}
\end{axis}
\end{tikzpicture}


==> fig/4/trans-closure-1.tex <==
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Number of nodes in \textbf{linked list}},
ylabel={Execution time (ms)},
xmin=0, xmax=110,
ymin=0, ymax=42000,
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceYellow, mark=square*] % old implementation
coordinates {
    (10,11.50)
    (20,16.10)
    (30,56.63)
    (40,232.39)
    (50,777.02)
    (60,2158.89)
    (70,5165.75)
    (80,11106.40)
    (90,21699.39)
    (100,39864.74)
};
\addplot[color=performanceBlue, mark=square*] % new implementation
coordinates {
    (10,10.85)
    (20,12.97)
    (30,32.32)
    (40,119.44)
    (50,401.89)
    (60,1136.29)
    (70,2781.41)
    (80,6057.80)
    (90,12036.47)
    (100,22264.00)
};
\addlegendentry{Old Impl.}
\addlegendentry{New Impl.}
\end{axis}
\end{tikzpicture}


==> fig/4/trans-closure-2.tex <==
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Number of nodes in \textbf{grid graph}},
ylabel={Execution time (ms)},
xmin=0, xmax=130,
ymin=0, ymax=18000,
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceYellow, mark=square*] % old implementation
coordinates {
    (25,15.46)
    (36,38.96)
    (49,145.37)
    (64,558.13)
    (81,1930.91)
    (100,6017.70)
    (121,17083.91)
};
\addplot[color=performanceBlue, mark=square*] % new implementation
coordinates {
    (25,13.79)
    (36,27.41)
    (49,96.79)
    (64,375.40)
    (81,1345.13)
    (100,4311.57)
    (121,12500.58)
};
\addlegendentry{Old Impl.}
\addlegendentry{New Impl.}
\end{axis}
\end{tikzpicture}

